The State of Computer Vision Research in Africa

Despite significant efforts to democratize artificial intelligence (AI), computer vision which is a sub-field of AI, still lags in Africa. A significant factor to this, is the limited access to computing resources, datasets, and collaborations. As a result, Africa's contribution to top-tier publications in this field has only been 0.06% over the past decade. Towards improving the computer vision field and making it more accessible and inclusive, this study analyzes 63,000 Scopus-indexed computer vision publications from Africa. We utilize large language models to automatically parse their abstracts, to identify and categorize topics and datasets. This resulted in listing more than 100 African datasets. Our objective is to provide a comprehensive taxonomy of dataset categories to facilitate better understanding and utilization of these resources. We also analyze collaboration trends of researchers within and outside the continent. Additionally, we conduct a large-scale questionnaire among African computer vision researchers to identify the structural barriers they believe require urgent attention. In conclusion, our study offers a comprehensive overview of the current state of computer vision research in Africa, to empower marginalized communities to participate in the design and development of computer vision systems.

==> graphs/categories_freqs.tex <==
%  \begin{figure}
%     \centering
%     \resizebox{\textwidth}{!}{
% \begin{tikzpicture}
% \begin{axis} [
%     width=15cm,
%     height=3cm,
%     bar width = 5pt,
%     ybar = .05cm,
%     xmin = 0,
%     xmax = 45,
%     ymin = 0,
%     ymax = 60,
%     xtick={1,2,3,...,14},
%     title = \textbf{},
%     ylabel = \tiny{Datasets},
%     xticklabels={Image Classification, CV for Social Good, Object Detection, Humans, Agriculture related, Document Analysis, Image Segmentation, Remote Sensing, Medical Vision, Wildlife related, Autonomous Driving, Action Understanding, Biometrics, Multi-modal Learning},
%     xticklabel style={rotate=90, font=\tiny},
%     yticklabel style={font=\tiny},
%     axis line style={draw=none},
%     ytick style={draw=none},
%     xtick style={draw=none}
% ]

% \addplot[red,fill=red] coordinates {(1,60) (2,43) (3,36) (4,22) (5,18) (6,17) (7,14) (8,12) (9,10) (10,8) (11,7) (12,6) (13,4) (14,3)};

% \end{axis}
% \end{tikzpicture}
% }
% \caption{A histogram of the categories labelled for our collected Computer Vision datasets from African institutions for both officially published datasets and unofficial ones. Category Humans stands for Humans: Face, Pose, Gesture, Movement encompassing a broad category in Computer Vision research. Categories with less than three papers are listed under `Computer Vision for Social Good'.}
% \label{fig:categories_freqs}
% \end{figure}



\begin{figure}
     \centering
     \resizebox{0.4\textwidth}{!}{

\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    ylabel = \small{Datasets},
    symbolic x coords={Image Classification, CV for Social Good, Object Detection, Humans, Agriculture related, Document Analysis, Image Segmentation, Remote Sensing, Medical Vision, Wildlife related, Autonomous Driving, Action Understanding, Biometrics, Multi-modal Learning},
    xtick=data,
    x tick label style={rotate=90,anchor=east, font=\small}, % Rotate labels for clarity
    nodes near coords,
]
\addplot+[draw=none, fill=red] coordinates {
    (Image Classification,60) [red,fill=red]
    (CV for Social Good,43) [blue]
    (Object Detection,36)  [green]
    (Humans,22) [orange]
    (Agriculture related,18)  [purple]
    (Document Analysis,17) [brown]
    (Image Segmentation,14)  [pink]
    (Remote Sensing,12) [cyan]
    (Medical Vision,10)  [lime]
    (Wildlife related,8) [olive]
    (Autonomous Driving,7)  [violet]
    (Action Understanding,6) [teal]
    (Biometrics,4)  [magenta]
    (Multi-modal Learning,3) [gray]
};
\end{axis}
\end{tikzpicture}
}
\caption{\ash{Updated?} A histogram of the categories labelled for our collected Computer Vision datasets from African institutions for both officially published datasets and unofficial ones. Category Humans stands for Humans: Face, Pose, Gesture, Movement encompassing a broad category in Computer Vision research. Categories with less than three papers are listed under `Computer Vision for Social Good'.}
\label{fig:categories_freqs}
\end{figure}


==> graphs/collabs_africavsintern.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 4pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    xticklabels={2012, 2013,..., 2022},
    % title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.35)},
			anchor=north,
			legend columns=-1},
]

\addplot[black!50,fill=black!50] coordinates { (2022, 1809) (2021, 1128) (2020, 891) (2019,656) (2018, 519) (2017, 332) (2016, 329) (2015, 256) (2014, 267) (2013, 164) (2012, 181)};

\addplot[red,fill=red] coordinates { (2022, 88) (2021, 57) (2020, 45) (2019, 24) (2018, 25) (2017, 9) (2016, 8) (2015, 9) (2014, 7) (2013, 2) (2012, 5)};

\legend{International, African}

\end{axis}
\end{tikzpicture}
}
\caption{Collaboration patterns analysis showing the distribution of African versus international collaborations over the last ten years.}
\label{fig:collabs_africa_vs_international}
\end{figure}

==> graphs/full_african_pubs.tex <==
\begin{figure}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 3pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[red,fill=red] coordinates { (2022, 4822) (2021, 4613) (2020, 3983) (2019, 3490) (2018, 3194) (2017, 2875) (2016, 2938) (2015, 2256) (2014, 2022) (2013, 1697) (2012, 1613)};

\addplot[red!60,fill=red!60] coordinates { (2022, 870) (2021, 926) (2020, 926) (2019, 886) (2018, 783) (2017, 732) (2016, 648) (2015, 610) (2014, 543) (2013, 415) (2012, 379)};

\addplot[blue,fill=blue] coordinates { (2022, 758) (2021, 750) (2020, 595) (2019, 540) (2018, 439) (2017, 356) (2016, 329) (2015, 231) (2014, 174) (2013, 168) (2012, 164)};

\addplot[blue!60,fill=blue!60] coordinates { (2022, 517) (2021, 465) (2020, 345) (2019, 239) (2018, 227) (2017, 167) (2016, 137) (2015, 133) (2014, 92) (2013, 86) (2012, 74) };

\addplot[blue!30,fill=blue!30] coordinates { (2022, 80) (2021, 74) (2020, 54) (2019, 32) (2018, 50) (2017, 34) (2016, 32) (2015, 19) (2014, 15) (2013, 17) (2012, 11)};

\legend{Northern Africa, Southern Africa, Western Africa, Eastern Africa, Central Africa}

\end{axis}
\end{tikzpicture}
}
%\resizebox{\textwidth}{!}{
%\begin{tikzpicture}
%\begin{axis} [
%    width=13cm,
%    height=5cm,
%    bar width = 3pt,
%    ybar = .05cm,
%    ymode=log,
%    xmin = 2011,
%    xmax = 2023,
%    xtick={2012, 2013,..., 2022},
%    title = \textbf{},
%    ylabel = Publications Percentage,
%    xlabel = Year,
%    enlarge y limits = {abs=0.8},
%    legend style={
%			at={(0.5,-0.3)},
%			anchor=north,
%			legend columns=-1},
%]
%
%\addplot[red,fill=red!80] coordinates { (2022, 80.8) (2021, 81.1) (2020, 83.2) (2019, 84.4) (2018, 84.8) (2017, 86.6) (2016, 87.8) (2015, 88.2) (2014, 90.1) (2013, 88.6) (2012, 88.8)};
%
%\addplot[blue,fill=blue] coordinates { (2022, 19.2) (2021, 18.9) (2020, 16.8) (2019, 15.6) (2018, 15.3) (2017, 13.4) (2016, 12.2) (2015, 11.8) (2014, 9.9) (2013, 11.4) (2012, 11.1)};
%
%\addplot[blue!50,fill=blue!50] coordinates { (2022, 18.1) (2021, 17.8) (2020, 15.9) (2019, 15.0) (2018, 14.2) (2017, 12.6) (2016, 11.4) (2015, 11.2) (2014, 9.3) (2013, 10.7) (2012, 10.6)};
%
%\legend{N+S, E+W+C, E+W}%, C}
%
%\end{axis}
%\end{tikzpicture}
%}
\caption{Scopus-indexed computer vision publications per African region across the time interval 2012-2022 using the \textbf{full} publications set. The two most publishing regions (Northern - Southern Africa) are highlighted in red.}
\label{fig:fullset}
\end{figure}

==> graphs/keyword_regional_small.tex <==
\pgfplotstableread{ % data 
Label	FALSE	TRUE
Steganography	11.4	88.6
{Crystalline Texture}	12.1	87.9
Crops	59.5	40.5
Landsat	62.3	37.7
{Video recording}	14.8	85.2
{Hyperspectral Imagery}	19	81
Nanocrystal	34.3	65.7
{Radiological Findings}	21	79
{Clinical Features}	21	79
Animals	49.5	50.5
Mammography	23.1	76.9
{Breast Neoplasms}	25.9	74.1
Galaxies	97.1	2.9
Biometrics	20.6	79.4
{Land Cover}	62.9	37.1
{Image Segmentation}	8.9	91.1
COVID-19	25.9	74.1
{Hyper-chaotic Systems}	14.3	85.7
Cryptography	12.3	87.7
{Image Encryption}	11.6	88.4
{Remote Sensing}	49.5	50.5
Cancer	24	76
{Case Report}	25.8	74.2
{MRI}	22.2	77.8
IOU	28.3	71.7
{Object Detection}	27.6	72.4
}\testdataN

\pgfplotstableread{ % data 
Label	FALSE	TRUE
1	97.7	2.3
2 	94.5	5.5
3 	67.6	32.4
4 	73.8	26.2
5 	92.7	7.3
6 	87.8	12.2
7 	71.2	28.8
8 	92.5	7.5
9 	92.5	7.5
10 	68.1	31.9
11 	92.8	7.2
12 	88.9	11.1
13 	5.1	94.9
14 	88.3	11.7
15 	75.5	24.5
16 	96.1	3.9
17 	89.1	10.9
18 	98.7	1.3
19 	98.9	1.1
20 	98.7	1.3
21 	77.4	22.6
22 	88.2	11.8
23 	90	10
24 	87.2	12.8
25 	87.3	12.7
26 	87.5	12.5
}\testdataS

\pgfplotstableread{ % data  
Label	FALSE	TRUE
1	95.3	4.7
2	97.5	2.5
3	82.2	17.8
4	79.8	20.2
5	96.9	3.1
6	95.7	4.3
7	95.2	4.8
8	95	5
9	95	5
10	90.6	9.4
11	92.6	7.4
12	92.6	7.4
13	97.1	2.9
14	97.9	2.1
15	79.6	20.4
16	97.1	2.9
17	93.5	6.5
18	97.8	2.2
19	98.5	1.5
20	98.5	1.5
21	86.2	13.8
22	92.6	7.4
23	92.5	7.5
24	96	4
25	92.1	7.9
26	92.2	7.8
}\testdataE

\pgfplotstableread{ % data  
Label	FALSE	TRUE
1	95.3	4.7
2	95.9	4.1
3	86.5	13.5
4	81.2	18.8
5	95.6	4.4
6	97.2	2.8
7	93.4	6.6
8	89.2	10.8
9	89.2	10.8
10	91.6	8.4
11	89.1	10.9
12	91.5	8.5
13	98.7	1.3
14	91.6	8.4
15	80	20
16	97.6	2.4
17	88.8	11.2
18	96.8	3.2
19	96.4	3.6
20	97.1	2.9
21	85.1	14.9
22	92.8	7.2
23	91.5	8.5
24	94.1	5.9
25	91.3	8.7
26	91.7	8.3
}\testdataW

\pgfplotstableread{ % data 
Label	FALSE	TRUE
1	99.7	0.3
2	99.7	0.3
3	98.9	1.1
4	94.5	5.5
5	99.7	0.3
6	99.5	0.5
7	99.7	0.3
8	98.5	1.5
9	98.5	1.5
10	97.5	2.5
11	99.3	0.7
12	100	0.0
13	100	0.0
14	99.8	0.2
15	94.1	5.9
16	99.8	0.2
17	98.3	1.7
18	89.9	10.1
19	91.9	8.1
20	92.1	7.9
21	96	4
22	99.2	0.8
23	98.7	1.3
24	99.2	0.8
25	99.3	0.7
26	99.4	0.6
}\testdataC

%\begin{sidewaystable*}[!htbp]
%\begin{landscape}[!htbp]
% \begin{figure*}[!ht]
\begin{sidewaysfigure}
    \begin{subfigure}[b]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                 \begin{axis}[
                    name=plot1,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataN}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={ at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(A) Northern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataN};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataN};    
                    \legend{False, True}
                \end{axis}
           
               \begin{axis}[
                    name=plot2, at={(plot1.south east)},
                    %height=\textwidth,
                    %width=0.8\textwidth,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels=\empty,  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(B) Southern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataS};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataS};    
                    \legend{False, True}
                \end{axis}
   
                \begin{axis}[
                    name=plot3, at={(plot2.south east)},
                    %height=\textwidth,
                    %width=0.8\textwidth,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels=\empty, % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(C) Eastern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataE};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataE};    
                    \legend{False, True}
                \end{axis}
            \end{tikzpicture}} 
    \end{subfigure}

    \begin{subfigure}[b]{\linewidth}
    \centering
    \resizebox{0.7\linewidth}{!}{
        \begin{tikzpicture}
                \begin{axis}[
                    name=plot4,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataN}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(D) Western Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataW};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataW};    
                    \legend{False, True}
                \end{axis}

                \begin{axis}[
                    name=plot5, at={(plot4.south east)},
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels=\empty,  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(E) Central Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataC};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataC};    
                    \legend{False, True}
                \end{axis}
        \end{tikzpicture}} 
    \end{subfigure}
\caption{Keywords analysis of the top-30 recurring keywords. (A-E) Distribution of the most recurring keywords per African region. Red indicates the percentage of publications within the corresponding region indexed with that keyword. We remove four words from the top-30 set corresponding to general topics in computer vision (i.e., Computer Vision, Camera, Deep Learning, Convolutional Neural Networks) to focus on fine-grained topics.}
\label{fig:plot_highly_cited}
%\end{sidewaystable*}
\end{sidewaysfigure}
%\end{figure*}
%\end{landscape}

==> graphs/keyword_regional_small_new.tex <==
\pgfplotstableread{ % data 
Label	FALSE	TRUE
Steganography	11.4	88.6
{Crystalline Texture}	12.1	87.9
Crops	59.5	40.5
Landsat	62.3	37.7
{Video recording}	14.8	85.2
{Hyperspectral Imagery}	19	81
Nanocrystal	34.3	65.7
{Radiological Findings}	21	79
{Clinical Features}	21	79
Animals	49.5	50.5
Mammography	23.1	76.9
{Breast Neoplasms}	25.9	74.1
Galaxies	97.1	2.9
Biometrics	20.6	79.4
{Land Cover}	62.9	37.1
{Image Segmentation}	8.9	91.1
COVID-19	25.9	74.1
{Hyper-chaotic Systems}	14.3	85.7
Cryptography	12.3	87.7
{Image Encryption}	11.6	88.4
{Remote Sensing}	49.5	50.5
Cancer	24	76
{Case Report}	25.8	74.2
{MRI}	22.2	77.8
IOU	28.3	71.7
{Object Detection}	27.6	72.4
}\testdataN

\pgfplotstableread{ % data 
Label	FALSE	TRUE
1	97.7	2.3
2 	94.5	5.5
3 	67.6	32.4
4 	73.8	26.2
5 	92.7	7.3
6 	87.8	12.2
7 	71.2	28.8
8 	92.5	7.5
9 	92.5	7.5
10 	68.1	31.9
11 	92.8	7.2
12 	88.9	11.1
13 	5.1	94.9
14 	88.3	11.7
15 	75.5	24.5
16 	96.1	3.9
17 	89.1	10.9
18 	98.7	1.3
19 	98.9	1.1
20 	98.7	1.3
21 	77.4	22.6
22 	88.2	11.8
23 	90	10
24 	87.2	12.8
25 	87.3	12.7
26 	87.5	12.5
}\testdataS

\pgfplotstableread{ % data  
Label	FALSE	TRUE
1	95.3	4.7
2	97.5	2.5
3	82.2	17.8
4	79.8	20.2
5	96.9	3.1
6	95.7	4.3
7	95.2	4.8
8	95	5
9	95	5
10	90.6	9.4
11	92.6	7.4
12	92.6	7.4
13	97.1	2.9
14	97.9	2.1
15	79.6	20.4
16	97.1	2.9
17	93.5	6.5
18	97.8	2.2
19	98.5	1.5
20	98.5	1.5
21	86.2	13.8
22	92.6	7.4
23	92.5	7.5
24	96	4
25	92.1	7.9
26	92.2	7.8
}\testdataE

\pgfplotstableread{ % data  
Label	FALSE	TRUE
1	95.3	4.7
2	95.9	4.1
3	86.5	13.5
4	81.2	18.8
5	95.6	4.4
6	97.2	2.8
7	93.4	6.6
8	89.2	10.8
9	89.2	10.8
10	91.6	8.4
11	89.1	10.9
12	91.5	8.5
13	98.7	1.3
14	91.6	8.4
15	80	20
16	97.6	2.4
17	88.8	11.2
18	96.8	3.2
19	96.4	3.6
20	97.1	2.9
21	85.1	14.9
22	92.8	7.2
23	91.5	8.5
24	94.1	5.9
25	91.3	8.7
26	91.7	8.3
}\testdataW

\pgfplotstableread{ % data 
Label	FALSE	TRUE
1	99.7	0.3
2	99.7	0.3
3	98.9	1.1
4	94.5	5.5
5	99.7	0.3
6	99.5	0.5
7	99.7	0.3
8	98.5	1.5
9	98.5	1.5
10	97.5	2.5
11	99.3	0.7
12	100	0.0
13	100	0.0
14	99.8	0.2
15	94.1	5.9
16	99.8	0.2
17	98.3	1.7
18	89.9	10.1
19	91.9	8.1
20	92.1	7.9
21	96	4
22	99.2	0.8
23	98.7	1.3
24	99.2	0.8
25	99.3	0.7
26	99.4	0.6
}\testdataC


\begin{figure*}[!ht]
    \begin{subfigure}[b]{0.33\linewidth}
        \centering
        \resizebox{1.3\linewidth}{!}{
            \begin{tikzpicture}
                 \begin{axis}[
                    height=1\textwidth,
                    width=0.8\textwidth,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataN}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={ at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(A) Northern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataN};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataN};    
                    \legend{False, True}
                \end{axis}
            \end{tikzpicture}}
    \end{subfigure}\hfill\hspace{1em}
    \begin{subfigure}[b]{0.33\linewidth}
    \centering
        \resizebox{0.93\linewidth}{!}{
            \begin{tikzpicture}
               \begin{axis}[
                    height=\textwidth,
                    width=0.8\textwidth,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels=\empty,  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(B) Southern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataS};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataS};    
                    \legend{False, True}
                \end{axis}
            \end{tikzpicture}}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{0.33\linewidth}
        \centering
        \resizebox{0.95\linewidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                    height=\textwidth,
                    width=0.8\textwidth,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels=\empty, % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(C) Eastern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataE};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataE};    
                    \legend{False, True}
                \end{axis}
            \end{tikzpicture}} 
    \end{subfigure}

    \hspace{7em}
    \begin{subfigure}[b]{0.33\linewidth}
    \centering
    \resizebox{1\linewidth}{!}{
        \begin{tikzpicture}
                \begin{axis}[
                    height=0.9\textwidth,
                    width=0.8\textwidth,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataN}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(D) Western Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataW};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataW};    
                    \legend{False, True}
                \end{axis}
        \end{tikzpicture}} 
    \end{subfigure}\hfill
    \begin{subfigure}[b]{0.33\linewidth}
    \centering
    \resizebox{1\linewidth}{!}{
        \begin{tikzpicture}
                \begin{axis}[
                    height=0.9\textwidth,
                    width=0.8\textwidth,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels=\empty,  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(E) Central Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataC};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataC};    
                    \legend{False, True}
                \end{axis}
        \end{tikzpicture}} 
    \end{subfigure}\hspace{9em}
\caption{Keywords analysis of the top-30 keywords showing the Keyword IDs retrieved from Taxonomy in Figure~\ref{fig:topics_tax}. (A-E) Distribution of the most recurring keywords per African region. Red indicates the percentage of publications within the corresponding region indexed with that keyword. We remove four words from the top-30 set corresponding to general topics in Computer Vision (i.e., Computer Vision, Camera, Deep Learning, Convolutional Neural Networks) to focus on fine-grained topics. \textcolor{red}{Either add the numbers in caption or use one keywords in A only and then remove from others.}}
\label{fig:plot_highly_cited}
\end{figure*}

==> graphs/keywords_analysis.tex <==
\begin{figure}
    \centering
    \resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    bar width = 8pt,
    %draw=none,
    xmin = 0,
    xmax = 100,
   % title = \textbf{Individual Unit Analysis on Action Recognition Architectures},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1.05)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={C2D, I3D, MViT, TimeSf, SlowOnly, SF-Slow, FastOnly, SF-Fast},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=16pt}
]
 
\addplot coordinates {(0,C2D) [0] (0.1,I3D) [2] (0,MViT) [50] (0,TimeSf) [0] (0.1,SlowOnly) [2] (0.3,SF-Slow) [6] (9.0,FastOnly) [23] (39.5,SF-Fast) [101]}; % dynamic

\addplot coordinates {(82.2,C2D) [1684] (86.3,I3D) [1767] (75,MViT) [500] (89.2,TimeSf) [685] (81.4,SlowOnly) [100] (64.9,SF-Slow) [40] (32,FastOnly) [82] (28.1,SF-Fast) [72]}; % static

\addplot coordinates {(17.8,C2D) [364] (13.6,I3D) [278] (25,MViT) [192] (10.8,TimeSf) [83] (18.5,SlowOnly) [378] (34.7,SF-Slow) [710] (58.2,FastOnly) [149] (30.5,SF-Fast) [78]}; % joint

\addplot coordinates {(0,C2D) [0] (0.05,I3D) [1] (0,MViT) [0] (0,TimeSf) [0] (0,SlowOnly) [0] (0.14,SF-Slow) [3] (0.8,FastOnly) [2] (2,SF-Fast) [5]}; % none


\legend {Dynamic,Static,Joint,None};
\end{axis}
\end{tikzpicture}}
\caption{Estimates of the dynamic, static, joint, and none units using Eq.~\ref{eq:ind_bias_scores_diff_b} for various models trained on the Kinetics-400~\cite{carreira2017quo} dataset. The number of units are normalized to the graph width.}
    \label{fig:ar_arch_indiv}
\end{figure}


==> graphs/keywords_analysis_new.tex <==
    \pgfplotstableread{ % data 
Label                Most-cited     Less-cited 
Steganography        76.5       23.5    
Crystalline-Texture  87.6       12.4  
Computer-Vision      82.8       17.2  
Crops                64.5       35.5   
Landsat              70.5       29.5   
Video-recording      87.5       12.5  
Hyperspectral-Imagery  82.2       17.8  
Nanocrystal            57.5       42.5  
Radiological-Findings  76.5       23.5  
Clinical-Features    76.5       23.5  
Animals              72.0       28.0  
Mammography          75.4       24.6   
Breast-Neoplasms     77.5       22.5  
Galaxies             43.0       57.0  
Camera               86.0       14.0  
Biometry             79.1       20.9 
Land-Cover           70.0       30.0 
Image-Segmentation   82.5       17.5 
Covid-19             78.0       22.0  
Hyperchaotic-System  61.9       38.1 
Cryptography         64.5       35.6 
Image-Encryption     63.3       36.7 
Convolutional-Neural-Network  87.2       13.8  
Remote-Sensing       74.0       26.0   
Cancer               80.0       20.0  
Case-Report          93.0       7.0 
Magnetic-Resonance-Imaging  79.0       21.0   
Intersection-Over-Union     83.0       17.0  
Object-Detection     83.5       16.5  
deep-Learning        82.0       18.0  
}\testdata
\begin{figure}
\centering
\resizebox{0.85\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,   % Stacked horizontal bars
    bar width = 4pt,
    xmin=0,         % Start x axis at 0
    xmax=100,
    ytick=data,     % Use as many tick labels as y coordinates
    legend style={area legend, at={(0.5, 1.05)}, anchor=north, legend columns=-1},
    yticklabels from table={\testdata}{Label},  % Get the labels from the Label column of the \datatable
    x label style={area legend, at={(0.5, 1.21)},anchor=north, below=5mm},
    xlabel = {Highly Cited Articles},
    % enlarge x limits = {value = .1},
    % enlarge y limits={abs=4pt}
    y tick label style={font=\tiny}
    ]
    \addplot table [x=Most-cited, meta=Label,y expr=\coordindex] {\testdata};   % "First" column against the data index
    \addplot table [x=Less-cited, meta=Label,y expr=\coordindex] {\testdata};    
    \legend{True, False}
\end{axis}
\end{tikzpicture}}
\caption{Distribution of most-cited and less-cited articles by various keywords. The number of units are normalized to the graph width.}
    \label{fig:plot_highly_cited}
\end{figure}


==> graphs/keywords_region_notrotated.tex <==
\pgfplotstableread{ % data 
Label	FALSE	TRUE
Steganography	11.4	88.6
{Crystalline Texture}	12.1	87.9
Crops	59.5	40.5
Landsat	62.3	37.7
{Video recording}	14.8	85.2
{Hyperspectral Imagery}	19	81
Nanocrystal	34.3	65.7
{Radiological Findings}	21	79
{Clinical Features}	21	79
Animals	49.5	50.5
Mammography	23.1	76.9
{Breast Neoplasms}	25.9	74.1
Galaxies	97.1	2.9
Biometrics	20.6	79.4
{Land Cover}	62.9	37.1
{Image Segmentation}	8.9	91.1
COVID-19	25.9	74.1
{Hyper-chaotic Systems}	14.3	85.7
Cryptography	12.3	87.7
{Image Encryption}	11.6	88.4
{Remote Sensing}	49.5	50.5
Cancer	24	76
{Case Report}	25.8	74.2
{MRI}	22.2	77.8
IOU	28.3	71.7
{Object Detection}	27.6	72.4
}\testdataN

\pgfplotstableread{ % data 
Label	FALSE	TRUE
1	97.7	2.3
2 	94.5	5.5
3 	67.6	32.4
4 	73.8	26.2
5 	92.7	7.3
6 	87.8	12.2
7 	71.2	28.8
8 	92.5	7.5
9 	92.5	7.5
10 	68.1	31.9
11 	92.8	7.2
12 	88.9	11.1
13 	5.1	94.9
14 	88.3	11.7
15 	75.5	24.5
16 	96.1	3.9
17 	89.1	10.9
18 	98.7	1.3
19 	98.9	1.1
20 	98.7	1.3
21 	77.4	22.6
22 	88.2	11.8
23 	90	10
24 	87.2	12.8
25 	87.3	12.7
26 	87.5	12.5
}\testdataS

\pgfplotstableread{ % data  
Label	FALSE	TRUE
1	95.3	4.7
2	97.5	2.5
3	82.2	17.8
4	79.8	20.2
5	96.9	3.1
6	95.7	4.3
7	95.2	4.8
8	95	5
9	95	5
10	90.6	9.4
11	92.6	7.4
12	92.6	7.4
13	97.1	2.9
14	97.9	2.1
15	79.6	20.4
16	97.1	2.9
17	93.5	6.5
18	97.8	2.2
19	98.5	1.5
20	98.5	1.5
21	86.2	13.8
22	92.6	7.4
23	92.5	7.5
24	96	4
25	92.1	7.9
26	92.2	7.8
}\testdataE

\pgfplotstableread{ % data  
Label	FALSE	TRUE
1	95.3	4.7
2	95.9	4.1
3	86.5	13.5
4	81.2	18.8
5	95.6	4.4
6	97.2	2.8
7	93.4	6.6
8	89.2	10.8
9	89.2	10.8
10	91.6	8.4
11	89.1	10.9
12	91.5	8.5
13	98.7	1.3
14	91.6	8.4
15	80	20
16	97.6	2.4
17	88.8	11.2
18	96.8	3.2
19	96.4	3.6
20	97.1	2.9
21	85.1	14.9
22	92.8	7.2
23	91.5	8.5
24	94.1	5.9
25	91.3	8.7
26	91.7	8.3
}\testdataW

\pgfplotstableread{ % data 
Label	FALSE	TRUE
1	99.7	0.3
2	99.7	0.3
3	98.9	1.1
4	94.5	5.5
5	99.7	0.3
6	99.5	0.5
7	99.7	0.3
8	98.5	1.5
9	98.5	1.5
10	97.5	2.5
11	99.3	0.7
12	100	0.0
13	100	0.0
14	99.8	0.2
15	94.1	5.9
16	99.8	0.2
17	98.3	1.7
18	89.9	10.1
19	91.9	8.1
20	92.1	7.9
21	96	4
22	99.2	0.8
23	98.7	1.3
24	99.2	0.8
25	99.3	0.7
26	99.4	0.6
}\testdataC

%\begin{sidewaystable*}[!htbp]
%\begin{landscape}[!htbp]
\begin{figure*}[t]
%\begin{sidewaysfigure}
    \begin{subfigure}[b]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                 \begin{axis}[
                    name=plot1,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataN}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={ at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(A) Northern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataN};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataN};    
                    \legend{False, True}
                \end{axis}
           
               \begin{axis}[
                    name=plot2, at={(plot1.south east)},
                    %height=\textwidth,
                    %width=0.8\textwidth,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels=\empty,  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(B) Southern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataS};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataS};    
                    \legend{False, True}
                \end{axis}
   
                \begin{axis}[
                    name=plot3, at={(plot2.south east)},
                    %height=\textwidth,
                    %width=0.8\textwidth,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels=\empty, % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(C) Eastern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataE};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataE};    
                    \legend{False, True}
                \end{axis}
            \end{tikzpicture}} 
    \end{subfigure}

    \begin{subfigure}[b]{\linewidth}
    \centering
    \resizebox{0.7\linewidth}{!}{
        \begin{tikzpicture}
                \begin{axis}[
                    name=plot4,
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataN}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(D) Western Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataW};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataW};    
                    \legend{False, True}
                \end{axis}

                \begin{axis}[
                    name=plot5, at={(plot4.south east)},
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels=\empty,  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(E) Central Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataC};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataC};    
                    \legend{False, True}
                \end{axis}
        \end{tikzpicture}} 
    \end{subfigure}
\caption{Keywords analysis of the top-30 recurring keywords. (A-E) Distribution of the most recurring keywords per African region. Red indicates the percentage of publications within the corresponding region indexed with that keyword. We remove four words from the top-30 set corresponding to general topics in computer vision (i.e., Computer Vision, Camera, Deep Learning, Convolutional Neural Networks) to focus on fine-grained topics.}
\label{fig:plot_highly_cited}
%\end{sidewaystable*}
%\end{sidewaysfigure}
\end{figure*}
%\end{landscape}

==> graphs/questionnaire_Africa.tex <==
\begin{figure*}[t]
\begin{center}
\resizebox{\textwidth}{!}{
 \begin{tikzpicture} %[rotate=90] %thick
  \centering
  \begin{axis}[
        ybar, axis on top,
        % title={Representation of Responses in African Regions},
        title={},
        height=14cm, width=26cm,
        bar width=0.3cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1, upper},
        ymin=0, ymax=90,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=5pt,
        enlarge x limits=true,
        legend style={
                font=\Large,
                at={(1.15,-0.85)},
                anchor=south east,
                column sep=1ex,
                row sep = -2ex,
                legend columns=2,
                minimum height=1.8cm, 
                text width=1\textwidth,
        },
        legend cell align=left,
        ylabel={Percentage (\%)},
        xticklabel style={font=\Large},
        symbolic x coords={
           Central-Africa, East-Africa, North-Africa, South-Africa, West-Africa},
       xtick=data,
       % nodes near coords={
       %  \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       % }
    ]
   \addplot [draw=none, fill=q3] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 65.38) 
      (North-Africa, 60.0)
      (South-Africa, 33.33) 
      (West-Africa, 68.75)};  
    \addplot [draw=none, fill=q4] coordinates {
      (Central-Africa, 100.0)
      (East-Africa, 53.85) 
      (North-Africa, 60.0)
      (South-Africa, 50.0) 
      (West-Africa, 68.75)};  
   \addplot [draw=none,fill=q5] coordinates {
      (Central-Africa, 00.0)
      (East-Africa, 59.62) 
      (North-Africa, 70.0)
      (South-Africa, 66.67) 
      (West-Africa, 56.25)};  
   \addplot [draw=none, fill=q6] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 23.08) 
      (North-Africa, 100.0)
      (South-Africa, 50.0) 
      (West-Africa, 18.75)};  
    \addplot [draw=none, fill=q7] coordinates {
      (Central-Africa, 100.0)
      (East-Africa, 38.46) 
      (North-Africa, 30.0)
      (South-Africa, 33.33) 
      (West-Africa, 56.25)};  
   \addplot [draw=none,fill=q8] coordinates {
      (Central-Africa, 00.0)
      (East-Africa, 11.54) 
      (North-Africa, 20.0)
      (South-Africa, 50.0) 
      (West-Africa, 25.0)};  
   \addplot [draw=none, fill=q9] coordinates {
      (Central-Africa, 00.0)
      (East-Africa, 17.31) 
      (North-Africa, 30.0)
      (South-Africa, 16.67) 
      (West-Africa, 06.25)};  
    \addplot [draw=none, fill=q10] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 55.77) 
      (North-Africa, 20.0)
      (South-Africa, 16.67) 
      (West-Africa, 37.50)};  
   \addplot [draw=none,fill=q11] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 44.23) 
      (North-Africa, 50.0)
      (South-Africa, 50.0) 
      (West-Africa, 62.50)};  
   \addplot [draw=none, fill=q12] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 46.15) 
      (North-Africa, 70.0)
      (South-Africa, 33.33) 
      (West-Africa, 31.25)};  
   \addplot [draw=none, fill=q13] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 34.62) 
      (North-Africa, 60.0)
      (South-Africa, 83.33) 
      (West-Africa, 65.63)};  
      
    \legend{
Barrier 1: Lack of funding,
Barrier 2: Limited availability of African datasets,
Barrier 3: Low access to resources, 
Barrier 4: Poor economic systems,
Barrier 5: Lack of computer vision courses taught in universities,
Barrier 6: Lack of incentives,
Barrier 7: Unreasonable teaching loads\\ on researchers,
Direction 1: Better computer vision courses taught in universities,
Direction 2: Research collaborations across African universities/research institutes,
Direction 3: International collaborations with improved access to large-scale compute,
Direction 4: Encourage and launch projects to curate African computer vision datasets} 
  \end{axis}
  \end{tikzpicture}
}
\end{center}
\vspace{-0.5em}
\caption{Fine-grained analysis based on regional representation within Africa. It shows the answers for two questions on the top-3 barriers facing African researchers and the top-2 urgent directions they believe are important to tackle. Participants can choose multiple answers, and the percentage is the number of responses for a specific answer with respect to the total participation per region.}
\label{fig:plot_questionnaire_global}
\end{figure*}

==> graphs/questionnaire_global.tex <==
\begin{figure*}
\centering
\begin{subfigure}[b]{1.4\columnwidth}
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture} %[rotate=90] %thick
  \centering
  \begin{axis}[
        ybar, axis on top,
        % title={Representation of Responses in Global Regions},
        title={a)},
        height=10cm, width=22cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1, upper},
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=5pt,
        enlarge x limits=true,
        legend style={
                at={(0.5,-0.8)},
                anchor=south east,
                column sep=1ex
        },
        legend cell align=left,
        ylabel={Percentage (\%)},
        symbolic x coords={
           Africa, Asia, Europe, North-America, Oceania},
       xtick=data,
       % nodes near coords={
       %  \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       % }
    ]
    \addplot [draw=none, fill=q1] coordinates {
      (Africa, 90.69)
      (Asia, 100.0) 
      (Europe, 75.0)
      (North-America, 91.67)  
      (Oceania, 50.00)};
   \addplot [draw=none,fill=q2] coordinates {
      (Africa, 38.24)
      (Asia, 00.0) 
      (Europe, 00.0)
      (North-America, 16.67)  
      (Oceania, 00.00)};
   \addplot [draw=none, fill=q3] coordinates {
      (Africa, 63.73)
      (Asia, 50.0) 
      (Europe, 50.0)
      (North-America, 83.33)  
      (Oceania, 00.0)};
    \addplot [draw=none, fill=q4] coordinates {
      (Africa, 59.80)
      (Asia, 50.0) 
      (Europe, 00.0)
      (North-America, 16.67)  
      (Oceania, 100.0)};
   \addplot [draw=none,fill=q5] coordinates {
      (Africa, 58.82)
      (Asia, 75.0) 
      (Europe, 100.0)
      (North-America, 83.33)  
      (Oceania, 100.0)};
   \addplot [draw=none, fill=q6] coordinates {
      (Africa, 22.55)
      (Asia, 00.0) 
      (Europe, 100.0)
      (North-America, 66.67)  
      (Oceania, 00.0)};
    \addplot [draw=none, fill=q7] coordinates {
      (Africa, 44.12)
      (Asia, 75.0) 
      (Europe, 00.0)
      (North-America, 16.67)  
      (Oceania, 100.0)};
   \addplot [draw=none,fill=q8] coordinates {
       (Africa, 18.63)
      (Asia, 25.0) 
      (Europe, 00.0)
      (North-America, 16.67)  
      (Oceania, 00.0)};
   \addplot [draw=none, fill=q9] coordinates {
      (Africa, 14.71)
      (Asia, 25.0) 
      (Europe, 00.0)
      (North-America, 16.67)  
      (Oceania, 00.0)};
    \addplot [draw=none, fill=q10] coordinates {
      (Africa, 44.12)
      (Asia, 75.0) 
      (Europe, 00.0)
      (North-America, 50.0)  
      (Oceania, 100.0)};
   \addplot [draw=none,fill=q11] coordinates {
      (Africa, 50.98)
      (Asia, 50.0) 
      (Europe, 100.0)
      (North-America, 66.67)  
      (Oceania, 00.00)};
   \addplot [draw=none, fill=q12] coordinates {
      (Africa, 43.14)
      (Asia, 25.0) 
      (Europe, 50.0)
      (North-America, 16.67)  
      (Oceania, 100.0)};
   \addplot [draw=none, fill=q13] coordinates {
      (Africa, 50.0)
      (Asia, 25.0) 
      (Europe, 00.0)
      (North-America, 66.67)  
      (Oceania, 00.0)};
% \small{
%     \legend{Interested in CV Summer school ?, Interested in 2-day CV Curriculum retreat for faculty ?, Barrier 1: Lack of funding, Barrier 2: Limited availability of African datasets, 	Barrier 3: Low access to resources, 
% Barrier 4: Poor economic systems,
% Barrier 5: Lack of computer vision courses taught in universities,
% Barrier 6: Lack of incentives,
% Barrier 7: Unreasonable teaching loads on researchers,
% Direction 1: Better computer vision courses taught in universities,
% Direction 2: Research collaborations across African universities/research institutes,
% Direction 3: International collaborations with improved access to large-scale compute,
% Direction 4: Encourage and launch projects to curate African computer vision datasets} }
  \end{axis}
  \end{tikzpicture} }
  % \caption{A}
\end{subfigure}

\begin{subfigure}[b]{1.4\columnwidth}
\centering
\resizebox{1.2\textwidth}{!}{
 \begin{tikzpicture} %[rotate=90] %thick
  \centering
  \begin{axis}[
        ybar, axis on top,
        % title={Representation of Responses in African Regions},
        title={b)},
        height=10cm, width=24cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1, upper},
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=5pt,
        enlarge x limits=true,
        legend style={
                at={(0.8,-0.8)},
                anchor=south east,
                column sep=1ex
        },
        legend cell align=left,
        ylabel={Percentage (\%)},
        symbolic x coords={
           Central-Africa, East-Africa, North-Africa, South-Africa, West-Africa},
       xtick=data,
       % nodes near coords={
       %  \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       % }
    ]
    \addplot [draw=none, fill=q1] coordinates {
      (Central-Africa, 100.0)
      (East-Africa, 87.50) 
      (North-Africa, 75.0)
      (South-Africa, 100.0) 
      (West-Africa, 98.44)};  
   \addplot [draw=none,fill=q2] coordinates {
      (Central-Africa, 00.0)
      (East-Africa, 32.69) 
      (North-Africa, 70.0)
      (South-Africa, 33.33) 
      (West-Africa, 40.63)};  
   \addplot [draw=none, fill=q3] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 65.38) 
      (North-Africa, 60.0)
      (South-Africa, 33.33) 
      (West-Africa, 68.75)};  
    \addplot [draw=none, fill=q4] coordinates {
      (Central-Africa, 100.0)
      (East-Africa, 53.85) 
      (North-Africa, 60.0)
      (South-Africa, 50.0) 
      (West-Africa, 68.75)};  
   \addplot [draw=none,fill=q5] coordinates {
      (Central-Africa, 00.0)
      (East-Africa, 59.62) 
      (North-Africa, 70.0)
      (South-Africa, 66.67) 
      (West-Africa, 56.25)};  
   \addplot [draw=none, fill=q6] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 23.08) 
      (North-Africa, 100.0)
      (South-Africa, 50.0) 
      (West-Africa, 18.75)};  
    \addplot [draw=none, fill=q7] coordinates {
      (Central-Africa, 100.0)
      (East-Africa, 38.46) 
      (North-Africa, 30.0)
      (South-Africa, 33.33) 
      (West-Africa, 56.25)};  
   \addplot [draw=none,fill=q8] coordinates {
      (Central-Africa, 00.0)
      (East-Africa, 11.54) 
      (North-Africa, 20.0)
      (South-Africa, 50.0) 
      (West-Africa, 25.0)};  
   \addplot [draw=none, fill=q9] coordinates {
      (Central-Africa, 00.0)
      (East-Africa, 17.31) 
      (North-Africa, 30.0)
      (South-Africa, 16.67) 
      (West-Africa, 06.25)};  
    \addplot [draw=none, fill=q10] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 55.77) 
      (North-Africa, 20.0)
      (South-Africa, 16.67) 
      (West-Africa, 37.50)};  
   \addplot [draw=none,fill=q11] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 44.23) 
      (North-Africa, 50.0)
      (South-Africa, 50.0) 
      (West-Africa, 62.50)};  
   \addplot [draw=none, fill=q12] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 46.15) 
      (North-Africa, 70.0)
      (South-Africa, 33.33) 
      (West-Africa, 31.25)};  
   \addplot [draw=none, fill=q13] coordinates {
      (Central-Africa, 50.0)
      (East-Africa, 34.62) 
      (North-Africa, 60.0)
      (South-Africa, 83.33) 
      (West-Africa, 65.63)};  
\small{
    \legend{Interested in CV Summer school ?, Interested in 2-day CV Curriculum retreat for faculty ?, Barrier 1: Lack of funding, Barrier 2: Limited availability of African datasets, 	Barrier 3: Low access to resources, 
Barrier 4: Poor economic systems,
Barrier 5: Lack of computer vision courses taught in universities,
Barrier 6: Lack of incentives,
Barrier 7: Unreasonable teaching loads on researchers,
Direction 1: Better computer vision courses taught in universities,
Direction 2: Research collaborations across African universities/research institutes,
Direction 3: International collaborations with improved access to large-scale compute,
Direction 4: Encourage and launch projects to curate African computer vision datasets} }
  \end{axis}
  \end{tikzpicture}  }
    % \caption{B}
    \end{subfigure}

\caption{Questionnaire Analysis based on regional representation; a) shows Global representation b) African regional representation.}
\label{fig:plot_questionnaire_global}
\end{figure*}

==> graphs/questionnaire_position.tex <==
\begin{figure*}[!t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture} [rotate=0] %thick
  \centering
  \begin{axis}[
        ybar, axis on top,
        % title={Positional Representation of Responses},
        height=14cm, width=25cm,
        bar width=0.3cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1, upper},
        ymin=0, ymax=80,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=5pt,
        enlarge x limits=true,
        legend style={
                font=\Large,
                at={(1.15,-0.85)},
                anchor=south east,
                column sep=1ex,
                row sep = -2ex,
                legend columns=2,
                minimum height=1.8cm, 
                % nodes={scale=0.5, transform shape}
                text width=1\textwidth,
        },
        legend cell align=left,
        ylabel={Percentage (\%)},
        xticklabel style={font=\Large},
        symbolic x coords={
           Faculty, Graduate-student, Industry-professional, Undergraduate},
       xtick=data,
    ]
   \addplot [draw=none, fill=q3] coordinates {
      (Faculty, 63.64)
      (Graduate-student, 54.55)
      (Industry-professional, 71.43) 
      (Undergraduate, 74.29)};
    \addplot [draw=none, fill=q4] coordinates {
      (Faculty, 63.64)
      (Graduate-student, 72.73)
      (Industry-professional, 42.86) 
      (Undergraduate, 34.29)};
   \addplot [draw=none,fill=q5] coordinates {
      (Faculty, 45.45)
      (Graduate-student, 61.82)
      (Industry-professional, 78.57) 
      (Undergraduate, 60.0)};
   \addplot [draw=none, fill=q6] coordinates {
      (Faculty, 18.18)
      (Graduate-student, 25.45)
      (Industry-professional, 50.00) 
      (Undergraduate, 17.14)};
    \addplot [draw=none, fill=q7] coordinates {
      (Faculty, 27.27)
      (Graduate-student, 45.45)
      (Industry-professional, 28.57) 
      (Undergraduate, 51.43)};
   \addplot [draw=none,fill=q8] coordinates {
      (Faculty, 27.27)
      (Graduate-student, 18.18)
      (Industry-professional, 14.29) 
      (Undergraduate, 17.14)};
   \addplot [draw=none, fill=q9] coordinates {
      (Faculty, 18.18)
      (Graduate-student, 12.73)
      (Industry-professional, 07.14) 
      (Undergraduate, 20.0)};
    \addplot [draw=none, fill=q10] coordinates {
      (Faculty, 27.27)
      (Graduate-student, 54.55) 
      (Industry-professional, 21.43) 
      (Undergraduate, 45.71)};
   \addplot [draw=none,fill=q11] coordinates {
      (Faculty, 54.55)
      (Graduate-student, 50.91)
      (Industry-professional, 57.14) 
      (Undergraduate, 51.43)};
   \addplot [draw=none, fill=q12] coordinates {
      (Faculty, 63.64)
      (Graduate-student, 34.55)
      (Industry-professional, 50.00) 
      (Undergraduate, 42.86)};
   \addplot [draw=none, fill=q13] coordinates {
      (Faculty, 27.27)
      (Graduate-student, 52.73)
      (Industry-professional, 57.14) 
      (Undergraduate, 45.71)};

    \legend{Barrier 1: Lack of funding, Barrier 2: Limited availability of African datasets, 	Barrier 3: Low access to resources, 
Barrier 4: Poor economic systems,
Barrier 5: Lack of computer vision courses taught in universities,
Barrier 6: Lack of incentives,
Barrier 7: Unreasonable teaching loads\\ on researchers,
Direction 1: Better computer vision courses taught in universities,
Direction 2: Research collaborations across African universities/research institutes,
Direction 3: International collaborations with improved access to large-scale compute,
Direction 4: Encourage and launch projects to curate African computer vision datasets} 
  \end{axis}
  \end{tikzpicture} }
% 13 9
% \fbox{
\vspace{-0.5em}
\caption{Fine-grained Analysis based on career position. It shows the answers for two questions on the top-3 barriers facing African researchers and the top-2 urgent directions they believe are important to tackle. Participants can choose multiple answers, and the percentage is the number of responses for a specific answer with respect to the total participation per position.}
\label{fig:questionnaire_pos}
\end{figure*} 


% Please add the following required packages to your document preamble:
% \usepackage[table,xcdraw]{xcolor}
% Beamer presentation requires \usepackage{colortbl} instead of \usepackage[table,xcdraw]{xcolor}



% Interested in CV Summer school ?	
% Interested in 2-day CV Curriculum retreat for faculty ?
% Barrier 1: Lack of funding	
% Barrier 2: Limited availability of African datasets	Barrier 3: Low access to resources	
% Barrier 4: Poor economic systems	
% Barrier 5: Lack of computer vision courses taught in universities	
% Barrier 6: Lack of incentives	
% Barrier 7: Unreasonable teaching loads on researchers	Direction 1: Better computer vision courses taught in universities	
% Direction 2: Research collaborations across African universities/research institutes	
% Direction 3: International collaborations with improved access to large-scale compute	
% Direction 4: Encourage and launch projects to curate African computer vision datasets



% Old
% \begin{figure*}
% \centering
% \resizebox{0.52\textwidth}{!}{
% \begin{tikzpicture}
%     \begin{axis}[
%         width  = 0.85*\textwidth,
%         height = 8cm,
%         major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=14pt,
%         ymajorgrids = true,
%         ylabel = {Run time speed},
%         symbolic x coords={EgyptHD,Hover,Navi},
%         xtick = data,
%         scaled y ticks = false,
%         enlarge x limits=0.25,
%         ymin=0,
%         legend cell align=left,
%         legend style={
%                 at={(1,1.05)},
%                 anchor=south east,
%                 column sep=1ex
%         }
%     ]
%         \addplot[style={bblue,fill=bblue,mark=none}]
%             coordinates {(EgyptHD, 1.0) (Hover,1.0) (Navi,1.0)};

%         \addplot[style={rred,fill=rred,mark=none}]
%              coordinates {(EgyptHD,1.123) (Hover,0.85) (Navi,1.09)};

%         \addplot[style={ggreen,fill=ggreen,mark=none}]
%              coordinates {(EgyptHD,0.92) (Hover,0.56) (Navi,0.95)};

%         \addplot[style={ppurple,fill=ppurple,mark=none}]
%              coordinates {(EgyptHD,0.74) (Hover,1.07) (Navi,1.23)};

%         \legend{No vectorization,TreeScore $>2$,TreeScore $>3$,TreeScore $>4$}
%     \end{axis}
% \end{tikzpicture} }

% \end{figure*}

==> graphs/refined_african_pubs.tex <==
\begin{figure}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 2pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    xticklabels={2012, 2013,..., 2022},
    % title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.35)},
			anchor=north,
			legend columns=-1},
]

\addplot[red,fill=red] coordinates { (2022, 1379) (2021, 1212) (2020, 1057) (2019, 907) (2018, 808) (2017, 655) (2016, 626) (2015, 421) (2014, 429) (2013, 310) (2012, 300)};

\addplot[red!60,fill=red!60] coordinates { (2022, 188) (2021, 185) (2020, 179) (2019, 161) (2018, 111) (2017, 90) (2016, 59) (2015, 61) (2014, 49) (2013, 53) (2012, 39)};

\addplot[blue,fill=blue] coordinates { (2022, 173) (2021, 121) (2020, 91) (2019, 73) (2018, 40) (2017, 27) (2016, 21) (2015, 10) (2014, 19) (2013, 6) (2012, 13)};

\addplot[blue!60,fill=blue!60] coordinates { (2022, 221) (2021, 122) (2020, 67) (2019, 53) (2018, 40) (2017, 24) (2016, 16) (2015, 25) (2014, 13) (2013, 6) (2012, 7)};

\addplot[blue!30,fill=blue!30] coordinates { (2022, 17) (2021, 23) (2020, 16) (2019, 11) (2018, 9) (2017, 1) (2016, 2) (2015, 3) (2014, 3) (2013, 5) (2012, 1)};

\legend{Northern Africa, Southern Africa, Western Africa, Eastern Africa, Central Africa}

\end{axis}
\end{tikzpicture}
}
\caption{Scopus-indexed computer vision publications per African region across the time interval 2012-2022 showing the number of publications. We use the logarithmic scale. It shows consistent growth in Northern and Southern regions’ publications, and a recent increase in Eastern and Western Africa (2016-2022). However, Central Africa is the most in need of improving the computer vision capacity.}
\label{fig:geotemporal_refined}
\vspace{-1em}
\end{figure}

==> graphs/refined_pubs_percentages.tex <==
\begin{figure}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 3pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[red,fill=red!80] coordinates { (2022, 79.2) (2021, 84.0) (2020, 87.7) (2019, 88.6) (2018, 91.2) (2017, 93.5) (2016, 94.6) (2015, 92.7) (2014, 93.2) (2013, 95.5) (2012, 94.2) (2011, 93.5)};

\addplot[blue,fill=blue] coordinates { (2022, 20.8) (2021, 16.0) (2020, 12.3) (2019, 11.4) (2018, 8.8) (2017, 6.5) (2016, 5.4) (2015, 7.3) (2014, 6.8) (2013, 4.5) (2012, 5.8) (2011, 6.5)};

\addplot[blue!50,fill=blue!50] coordinates { (2022, 19.9) (2021, 14.6) (2020, 11.2) (2019, 10.5) (2018, 7.9) (2017, 6.4) (2016, 5.1) (2015, 6.7) (2014, 6.2) (2013, 3.2) (2012, 5.6) (2011, 5.1)};

\legend{N+S, E+W+C, E+W}%, C}

\end{axis}
\end{tikzpicture}
}
\caption{Scopus-indexed computer vision publications percentages for the African regions across the time interval 2012-2022 using the \textit{refined} publications set. We also accumulate publications before 2012 in pre2012 bin, to view the publication patterns before deep learning started to thrive. N+S: Northern and Southern regions combined, E+W+C: the rest of regions, E+W: Eastern and Western regions only combined.}
\label{fig:geotemporal_refined}
\end{figure}

==> graphs/top10institutions.tex <==
\begin{figure}
\centering
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    ytick={0, 1, 2,..., 4},
    title = \textbf{A},
    ylabel = Publications Percentage,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=1},
]

 % Cairo University
\addplot[line width=1pt, solid, color=red, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.43) (2012, 2.32)    (2013, 1.07) (2014, 3.16) (2015, 2.43) (2016, 2.6)    (2017, 0.83) (2018, 0.78) (2019, 0.81) (2020, 0.77)    (2021, 0.65) (2022, 0.4) };

% Scientific Research Group in Egypt (SRGE)
\addplot[line width=1pt, dashed, color=red, mark options={scale=0.8, solid}, mark=*] coordinates { (2011, 0.04) (2012, 0.97)    (2013, 0.71) (2014, 2.53) (2015, 0.77) (2016, 1.71)    (2017, 0.5) (2018, 0.78) (2019, 0.38) (2020, 0.32)    (2021, 0.22) (2022, 0.09)};

% Faculty of Computer and Information Sciences, Ain Shams University
\addplot[line width=1pt, dotted, color=red, mark options={scale=0.8, solid}, mark=*] coordinates { (2011, 0.22) (2012, 0.39)    (2013, 0.36) (2014, 0.38) (2015, 0.26) (2016, 0.27)    (2017, 0.42) (2018, 0.39) (2019, 0.33) (2020, 0.45)    (2021, 0.15) (2022, 0.21)};

% School of Mathematics, Statistics and Computer Science, University of KwaZulu-Natal
\addplot[line width=1pt, solid, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012,    0.0)    (2013, 0.0)    (2014, 0.13)    (2015, 0.26)    (2016, 0.0)    (2017, 0.0)    (2018, 0.26)    (2019, 0.71)    (2020, 0.45)    (2021, 0.4)    (2022, 0.15)    };

% Department of Electronics and Electrical Communications Engineering, Faculty of Electronic Engineering, Menoufia University
\addplot[line width=1pt, dashed,  color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012,    0.0)    (2013, 0.0)    (2014, 0.0)    (2015, 0.0)    (2016, 0.0)    (2017, 0.0)    (2018, 0.19)    (2019, 0.54)    (2020, 0.18)    (2021, 0.36)    (2022, 0.49)    };

% Faculty of Computers and Information, Mansoura University
\addplot[line width=1pt, dotted, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012, 0.0)    (2013, 0.0)    (2014, 0.0)    (2015, 0.26)    (2016, 0.54)    (2017, 0.17)    (2018, 0.52)    (2019, 0.49)    (2020, 0.32)    (2021, 0.11)    (2022, 0.24)    };

% Department of Mathematics, Faculty of Science, Zagazig University
\addplot[line width=1pt, solid, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012, 0.0)  (2013, 0.0)  (2014, 0.0)  (2015, 0.0)  (2016, 0.0)  (2017, 0.0)  (2018, 0.19)  (2019, 0.43)  (2020, 0.32)  (2021, 0.44)  (2022, 0.31)  };

% Department of Electronics and Electrical Communications, Faculty of Electronic Engineering, Menoufia University
\addplot[line width=1pt, dashed, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.26) (2012,    0.58)    (2013, 0.36)    (2014, 0.13)    (2015, 0.0)    (2016, 0.18)    (2017, 0.25)    (2018, 0.0)    (2019, 0.22)    (2020, 0.27)    (2021, 0.18)    (2022, 0.21)};

% Department of Mathematics, Faculty of Science, New Valley University
\addplot[line width=1pt, dotted, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012, 0.0) (2013, 0.0) (2014, 0.0) (2015, 0.0) (2016, 0.0) (2017, 0.0) (2018, 0.0) (2019, 0.0) (2020, 0.0) (2021, 0.51) (2022, 0.55) };

% Department of Electronics and Electrical Communications Engineering, Faculty of Engineering, Tanta University'
\addplot[line width=1pt, solid, color=magenta, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) ( 2012 , 0.0) ( 2013 , 0.0) ( 2014 , 0.0) ( 2015 , 0.0) ( 2016 , 0.09) ( 2017 , 0.58) ( 2018 , 0.58) ( 2019 , 0.16) ( 2020 , 0.14) ( 2021 , 0.11) ( 2022 , 0.09) };

\end{axis}
\end{tikzpicture} % Publication percentage
}

\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=18cm,
    height=6.5cm,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    ytick={0, 5, 10, ..., 30, 35, 40},
    title = \textbf{B},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=1},
]

 % Cairo University
\addplot[line width=1pt, solid, color=red, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 10) ( 2012, 12)    ( 2013, 6)    ( 2014, 25)    ( 2015, 19)    ( 2016, 29)    ( 2017, 10)    ( 2018, 12)    ( 2019, 15)    ( 2020, 17)    ( 2021, 18)    ( 2022, 13)    };

% Scientific Research Group in Egypt (SRGE)
\addplot[line width=1pt, dashed, color=red, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 1) (2012, 5)    (2013, 4)    (2014, 20)    (2015, 6)    (2016, 19)    (2017, 6)    (2018, 12)    (2019, 7)    (2020, 7)    (2021, 6)    (2022, 3)    };

% Faculty of Computer and Information Sciences, Ain Shams University
\addplot[line width=1pt, dotted, color=red, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 5) (2012,    2)    (2013, 2)    (2014, 3)    (2015, 2)    (2016, 3)    (2017, 5)    (2018, 6)    (2019, 6)    (2020, 10)    (2021, 4)    (2022, 7)    };

% School of Mathematics, Statistics and Computer Science, University of KwaZulu-Natal
\addplot[line width=1pt, solid, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0)    (2014, 1)    (2015, 2)    (2016, 0)    (2017, 0)    (2018, 4)    (2019, 13)    (2020, 10)    (2021, 11)    (2022, 5)    };

% Department of Electronics and Electrical Communications Engineering, Faculty of Electronic Engineering, Menoufia University
\addplot[line width=1pt, dashed,  color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0) (2014, 0) (2015, 0) (2016, 0) (2017, 0) (2018, 3) (2019, 10) (2020, 4)    (2021, 10)    (2022, 16)    };

% Faculty of Computers and Information, Mansoura University
\addplot[line width=1pt, dotted, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012, 0) (2013, 0) (2014, 0) (2015, 2) (2016, 6)    (2017, 2) (2018, 8) (2019, 9) (2020, 7) (2021, 3)    (2022, 8)    };

% Department of Mathematics, Faculty of Science, Zagazig University
\addplot[line width=1pt, solid, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0)    (2014, 0)    (2015, 0)    (2016, 0)    (2017, 0)    (2018, 3)    (2019, 8)    (2020, 7)    (2021, 12)    (2022, 10)    };

% Department of Electronics and Electrical Communications, Faculty of Electronic Engineering, Menoufia University
\addplot[line width=1pt, dashed, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 6) (2012,    3)    (2013, 2)    (2014, 1)    (2015, 0)    (2016, 2)    (2017, 3)    (2018, 0)    (2019, 4)    (2020, 6)    (2021, 5)    (2022, 7)    };

% Department of Mathematics, Faculty of Science, New Valley University
\addplot[line width=1pt, dotted, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0)    (2014, 0)    (2015, 0)    (2016, 0)    (2017, 0)    (2018, 0)    (2019, 0)    (2020, 0)    (2021, 14)    (2022, 18)    };

% Department of Electronics and Electrical Communications Engineering, Faculty of Engineering, Tanta University'
\addplot[line width=1pt, solid, color=magenta, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0)    (2014, 0)    (2015, 0)    (2016, 1)    (2017, 7)    (2018, 9)    (2019, 3)    (2020, 3)    (2021, 3)    (2022, 3)    };

\legend{ Cairo University ,  Scientific Research Group in Egypt (SRGE) ,  {Faculty of Computer and Information Sciences, Ain Shams University} ,  {School of Mathematics, Statistics and Computer Science, University of KwaZulu-Natal} ,  {Department of Electronics and Electrical Communications Engineering, Faculty of Electronic Engineering, Menoufia University} ,  {Faculty of Computers and Information, Mansoura University} ,  {Department of Mathematics, Faculty of Science, Zagazig University} ,  {Department of Electronics and Electrical Communications, Faculty of Electronic Engineering, Menoufia University} ,  {Department of Mathematics, Faculty of Science, New Valley University} ,  {Department of Electronics and Electrical Communications Engineering, Faculty of Engineering, Tanta University} }

\end{axis}
\end{tikzpicture} % Number of publication
}

\caption{Top ten African institutions publishing in computer vision from the \textit{refined} set. The number of annual publications in computer vision from the top ten African institutions. }
\label{fig:top10instituions}
\end{figure}

==> graphs/top10nonAfrican_countries.tex <==
\begin{figure}
\begin{minipage}{0.8\linewidth}
    \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    ymode=log,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=5},
]

% France
\addplot[line width=1pt, solid, color=red, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 155) (2021, 137) (2020, 154) (2019, 110) (2018, 128) (2017, 100) (2016, 93) (2015, 86) (2014, 91) (2013, 56) (2012, 59) (2011, 280)};

% Saudi Arabia
\addplot[line width=1pt, dashed, color=red,mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 363) (2021, 166) (2020, 110) (2019, 68) (2018, 42) (2017, 24) (2016, 26) (2015, 16) (2014, 12) (2013, 6) (2012, 2) (2011, 23)};

% United States
\addplot[line width=1pt, dotted, color=red,mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 115) (2021, 94) (2020, 84) (2019, 62) (2018, 61) (2017, 33) (2016, 39) (2015, 21) (2014, 28) (2013, 19) (2012, 30) (2011, 151)};

% India
\addplot[line width=1pt, solid, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 234) (2021, 87) (2020, 33) (2019, 30) (2018, 25) (2017, 11) (2016, 13) (2015, 5) (2014, 7) (2013, 1) (2012, 3) (2011, 7)};

% China
\addplot[line width=1pt, dashed,  color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 102) (2021, 90) (2020, 71) (2019, 51) (2018, 35) (2017, 21) (2016, 12) (2015, 12) (2014, 9) (2013, 3) (2012, 3) (2011, 13)};

% United Kingdom
\addplot[line width=1pt, dotted, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 73) (2021, 82) (2020, 51) (2019, 40) (2018, 26) (2017, 20) (2016, 17) (2015, 15) (2014, 22) (2013, 18) (2012, 8) (2011, 49)};

% Canada
\addplot[line width=1pt, solid, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 40) (2021, 42) (2020, 32) (2019, 28) (2018, 23) (2017, 8) (2016, 17) (2015, 9) (2014, 16) (2013, 6) (2012, 7) (2011, 50)};

% Germany
\addplot[line width=1pt, dashed, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 37) (2021, 35) (2020, 30) (2019, 15) (2018, 18) (2017, 16) (2016, 10) (2015, 9) (2014, 5) (2013, 9) (2012, 11) (2011, 34)};

% Spain
\addplot[line width=1pt, dotted, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 46) (2021, 36) (2020, 30) (2019, 36) (2018, 14) (2017, 8) (2016, 7) (2015, 3) (2014, 3) (2013, 3) (2012, 1) (2011, 8)};

% UAE
\addplot[line width=1pt, solid, color=magenta, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 43) (2021, 32) (2020, 10) (2019, 13) (2018, 14) (2017, 2) (2016, 5) (2015, 1) (2014, 2) (2013, 0) (2012, 0) (2011, 4)};

\legend{France, Saudi Arabia, US, India,	China,	UK,	Canada,	Germany, Spain,	UAE}

\end{axis}
\end{tikzpicture}
}
\end{minipage}%
\begin{minipage}{0.2\linewidth}
\centering
\begin{tabular}{|ll|}
\hline
France             &     1456\\
Saudi Arabia       &      894\\
US     &      743\\
India              &      468\\
China              &      429\\
UK     &      418\\
Canada             &      276\\
Germany            &      242\\
Spain              &      196\\
UAE &    128\\
 \hline
\end{tabular}%
\end{minipage}
\caption{Top ten International collaborators outside Africa to African authors in computer vision from the \textit{refined} set. \textbf{Left:} Number of annual publications in computer vision from the top ten international collaborators in logarithmic scale. \textbf{Right:} Total number of publications over the interval 1996-2022 from the top ten international countries collaborating with Africa. UAE: United Arab Emirates, UK: United Kingdom, US: United States.}
\label{fig:top10_nonafrican}
\end{figure}

==> graphs/top5_countries.tex <==
\begin{figure*}
\begin{minipage}{0.7\linewidth}
    \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=5},
]

 % Egypt
\addplot[line width=1pt, solid, color=red, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 600) (2021, 530) (2020, 380) (2019, 341) (2018, 224) (2017, 151) (2016, 184) (2015, 126) (2014, 139) (2013, 106) (2012, 120)};

% Tunisia
\addplot[line width=1pt, dashed, color=red,mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 261) (2021, 230) (2020, 247) (2019, 167) (2018, 234) (2017, 226) (2016, 176) (2015, 111) (2014, 166) (2013, 86) (2012, 85)};

% Algeria
\addplot[line width=1pt, dotted, color=red,mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 237) (2021, 209) (2020, 179) (2019, 181) (2018, 130) (2017, 99) (2016, 112) (2015, 111) (2014, 78) (2013, 76) (2012, 60)};

% Morocco
\addplot[line width=1pt, solid, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 247) (2021, 212) (2020, 227) (2019, 197) (2018, 190) (2017, 167) (2016, 142) (2015, 65) (2014, 43) (2013, 31) (2012, 33)};

% South Africa
\addplot[line width=1pt, dashed,  color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 160) (2021, 158) (2020, 163) (2019, 149) (2018, 100) (2017, 86) (2016, 56) (2015, 57) (2014, 46) (2013, 51) (2012, 38)};

% Nigeria
\addplot[line width=1pt, dotted, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 94) (2021, 82) (2020, 50) (2019, 46) (2018, 25) (2017, 18) (2016, 13) (2015, 4) (2014, 12) (2013, 3) (2012, 7)};

% Ethiopia
\addplot[line width=1pt, solid, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 148) (2021, 57) (2020, 22) (2019, 20) (2018, 20) (2017, 8) (2016, 4) (2015, 8) (2014, 2) (2013, 0) (2012, 0)};

% Ghana
\addplot[line width=1pt, dashed, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 53) (2021, 22) (2020, 20) (2019, 15) (2018, 4) (2017, 1) (2016, 2) (2015, 3) (2014, 4) (2013, 1) (2012, 2)};

% Sudan
\addplot[line width=1pt, dotted, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 13) (2021, 11) (2020, 13) (2019, 16) (2018, 24) (2017, 9) (2016, 7) (2015, 3) (2014, 2) (2013, 8) (2012, 2)};

% Kenya
\addplot[line width=1pt, solid, color=magenta, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 23) (2021, 16) (2020, 15) (2019, 10) (2018, 6) (2017, 5) (2016, 7) (2015, 6) (2014, 4) (2013, 1) (2012, 1)};

\legend{Egypt, Tunisia, Algeria, Morocco, South Africa, Nigeria, Ethiopia, Ghana, Sudan, Kenya}

\end{axis}
\end{tikzpicture}
}
\end{minipage}%
\begin{minipage}{0.2\linewidth}
\centering
\begin{tabular}{|ll|}
\hline
Egypt  & 3,495 \\
Tunisia &  2,314 \\
Algeria & 1,801 \\
Morocco &  1,706\\
South Africa & 1,396 \\
Nigeria & 379 \\
Ethiopia & 301 \\
Ghana & 131 \\
Sudan & 120 \\
Kenya  & 106 \\
 \hline
\end{tabular}%
\end{minipage}
\caption{Top ten African countries publishing in computer vision from the \textit{refined} set. \textbf{Left:} Number of annual publications in computer vision from the top ten African countries in logarithmic scale. \textbf{Right:} Total number of publications from the top ten African countries.}
\label{fig:top10}
\vspace{-1em}
\end{figure*}

==> graphs/toptier_cvonly_geotemporal.tex <==
\begin{figure*}
\begin{minipage}{0.7\linewidth}
    \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 2pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Publication-Researcher Pairs,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[black,fill=black] coordinates { (2022, 1819) (2021, 824) (2020, 1368) (2019, 1705) (2018, 1875) (2017, 1292) (2016, 1010) (2015, 930) (2014, 812) (2013, 722) (2012, 693)};

\addplot[black!80,fill=black!80] coordinates { (2022, 4820) (2021, 2334) (2020, 2862) (2019, 2704) (2018, 1544) (2017, 1073) (2016, 824) (2015, 770) (2014, 535) (2013, 474) (2012, 506)};

\addplot[black!60,fill=black!60] coordinates { (2022, 1259) (2021, 689) (2020, 852) (2019, 835) (2018, 828) (2017, 770) (2016, 599) (2015, 482) (2014, 498) (2013, 412) (2012, 406)};

\addplot[black!40,fill=black!40] coordinates { (2022, 312) (2021, 195) (2020, 242) (2019, 208) (2018, 166) (2017, 137) (2016, 129) (2015, 105) (2014, 78) (2013, 65) (2012, 39)};

\addplot[black!20,fill=black!20] coordinates { (2022, 8) (2021, 7) (2020, 18) (2019, 8) (2018, 14) (2017, 7) (2016, 8) (2015, 9) (2014, 7) (2013, 1) (2012, 0)};

\addplot[red,fill=red] coordinates { (2022, 2) (2021, 0) (2020, 0) (2019, 0) (2018, 0) (2017, 1) (2016, 1) (2015, 2) (2014, 2) (2013, 0) (2012, 0)};

\addplot[blue,fill=blue] coordinates { (2022, 17) (2021, 7) (2020, 10) (2019, 7) (2018, 9) (2017, 8) (2016, 4) (2015, 8) (2014, 6) (2013, 5) (2012, 2)};
\legend{North America, Asia, Europe, Oceania, South America, Africa, Africa$\dagger$}

\end{axis}
\end{tikzpicture}
}
\end{minipage}%
\begin{minipage}{0.15\linewidth}
\centering
\begin{tabular}{|lll|}
 \hline
Egypt &  4 & 48\\
Algeria & 1 & 7\\
Morocco & 1 & 5\\
Rwanda & 1 & 1\\
SA & 1 & 17\\
Tunisia & 0 & 5 \\
 \hline
\end{tabular}%
\end{minipage}
\caption{Publications in the best computer vision venue (\emph{CVPR}). \textbf{Right:} Number of researcher-publication pairs in top-tier venues per continent over the last ten years, Africa highlighted in red.  Africa$\dagger$: indicates African authors not necessarily affiliated with African institutions and highlighted in blue. \textbf{Left:} The top African countries publishing in \emph{CVPR}. SA: South Africa. Table Column I: The number of pairs having authors affiliated with African institutions, Table Column II: The number of pairs having African Authors not necessarily affiliated with African institutions.}
\label{fig:toptier_cvonly}
\end{figure*}

==> graphs/toptier_geotemporal.tex <==
\begin{figure}
    \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 2.5pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    % title = \textbf{},
    ylabel = Publication-Researcher Pairs,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.35)},
			anchor=north,
			legend columns=-1},
]

\addplot[black,fill=black] coordinates { (2022, 7498) (2021, 9926) (2020, 11073) (2019, 9120) (2018, 8620) (2017, 6058) (2016, 4487) (2015, 3813) (2014, 3486) (2013, 3461) (2012, 3030)};

\addplot[black!80,fill=black!80] coordinates { (2022, 14853) (2021, 11948) (2020, 10431) (2019, 7622) (2018, 4925) (2017, 3205) (2016, 2276) (2015, 2183) (2014, 1585) (2013, 1713) (2012, 1402)};

\addplot[black!60,fill=black!60] coordinates { (2022, 4892) (2021, 6060) (2020, 5962) (2019, 4860) (2018, 4318) (2017, 3319) (2016, 2432) (2015, 2358) (2014, 2006) (2013, 2297) (2012, 2095)};

\addplot[black!40,fill=black!40] coordinates { (2022, 1024) (2021, 803) (2020, 796) (2019, 611) (2018, 491) (2017, 378) (2016, 299) (2015, 284) (2014, 260) (2013, 267) (2012, 164)};

\addplot[black!20,fill=black!20] coordinates { (2022, 40) (2021, 83) (2020, 69) (2019, 32) (2018, 48) (2017, 21) (2016, 21) (2015, 39) (2014, 21) (2013, 27) (2012, 13)};

\addplot[red,fill=red] coordinates { (2022, 21) (2021, 9) (2020, 38) (2019, 8) (2018, 11) (2017, 3) (2016, 5) (2015, 2) (2014, 9) (2013, 2) (2012, 7)};

\legend{North America, Asia, Europe, Oceania, South America, Africa}

\end{axis}
\end{tikzpicture}
}
\caption{Publications in top-tier venues (\emph{CVPR, ICCV, ECCV, ICML, NeurIPS, ICLR, MICCAI, TPAMI, IJCV}) across all continents showing number of researcher-publication pairs per continent over the last ten years, with Africa highlighted in red.}
\label{fig:toptier}
\vspace{-1em}
\end{figure}
